Conversion Matrix Method of Moments for Time-Varying Electromagnetic Analysis

A conversion matrix approach to solving network problems involving time-varying circuit components is applied to the method of moments for electromagnetic scattering analysis. Detailed formulations of this technique's application to the scattering analysis of structures loaded with time-varying circuit networks or constructed from general time-varying media are presented. The computational cost of the method is discussed, along with an analysis of compression techniques capable of significantly reducing computational cost for partially loaded systems. Several numerical examples demonstrate the capabilities of the technique along with its validation against conventional methods of modeling time-varying electromagnetic systems, such as finite difference time domain and transient circuit co-simulation.

==> figures/01-spectrum-schem.tex <==
    \begin{tikzpicture}[scale=0.8,transform shape]
    \draw[<->] (-2.5,0)--(8,0) node[right]{$\omega$};
    \draw[->] (0,0)--(0,3) node[left]{$F(\omega)$};
    \draw[->,purple,ultra thick] (0,0) node[below,black]{$0$} -- (0,1) node[above right]{$G_0$};
    \draw[->,purple,ultra thick] (0.5,0) -- (0.5,0.5);
    \draw[->,purple,ultra thick] (1,0) -- (1,0.5);
    \draw[->,purple,ultra thick] (1.5,0) node[below,black]{$k\omega_0$} -- (1.5,0.5) node[above] {$G_k$};
    \draw[->,purple,ultra thick] (-0.5,0) -- (-0.5,0.5);
    \draw[->,purple,ultra thick] (-1,0) -- (-1,0.5);
    \draw[->,purple,ultra thick] (-1.5,0) node[below,black]{$-k\omega_0$} -- (-1.5,0.5) ;
    
    \draw[->,red,ultra thick] (5,0) node[below,black]{$\omega_\T{c}$} -- (5,2) node[above] {$V_0$};
    
    \draw[->,blue,ultra thick] (5,0) -- (5,1.5) node[right] {~$I_0$};
    
    \draw[red, ->, ultra thick] (5.5,0) -- (5.5,1);
    \draw[red, ->, ultra thick] (6,0) -- (6,1);
    \draw[red, ->, ultra thick] (6.5,0) node[below,black] {$\omega_\T{c} + k\omega_0$} -- (6.5,1) node[above,red] {$V_{k}$};
    
        \draw[red, ->, ultra thick] (4.5,0) -- (4.5,1);
    \draw[red, ->, ultra thick] (4,0) -- (4,1);
    \draw[red, ->, ultra thick] (3.5,0) node[below,black] {$\omega_\T{c} - k\omega_0$} -- (3.5,1) node[above,red] {$V_{-k}$};
    
    \draw[blue, ->, ultra thick] (5.5,0) -- (5.5,0.7);
    \draw[blue, ->, ultra thick] (6,0) -- (6,0.6);
    \draw[blue, ->, ultra thick] (6.5,0)  -- (6.5,0.5) node[right,blue] {~$I_{k}$};    
    
    \draw[blue, ->, ultra thick] (4.5,0) -- (4.5,0.7);
    \draw[blue, ->, ultra thick] (4,0) -- (4,0.6);
    \draw[blue, ->, ultra thick] (3.5,0)  -- (3.5,0.5) node[below left,blue] {$I_{-k}~$};
    
    \end{tikzpicture}

==> figures/02-network-schem.tex <==
\begin{tikzpicture}

\begin{scope}[shift = {(4.5,3.75)}]
\draw (3, -0.25) node {\footnotesize (b)};
\draw[dashed] (2, 0) rectangle ++(2,3);
\draw[fill=blue!5] (2.25, 0.25) rectangle ++(1.5, 2.5);
\draw (2.25, 0.35) -- ++(-1.3, 0);
\draw (2.25, 0.65) -- ++(-1.3, 0);
\filldraw[color=black] (0.95, 0.35) circle (0.05);
\filldraw[color=black] (0.95, 0.65) circle (0.05);
\draw[double] (1.5, 0.25) -- ++(0.25, 0.5);
%\draw (3.75, 0.35) -- ++(1.3, 0);
%\draw (3.75, 0.65) -- ++(1.3, 0);
%\filldraw[color=black] (5.05, 0.35) circle (0.05);
%\filldraw[color=black] (5.05, 0.65) circle (0.05);
%\draw[double] (4.25, 0.25) -- ++(0.25, 0.5);
\draw (0.5, 0.5) node {$f_K$}; 
%\draw (5.5, 0.5) node {$f_K$}; 

\draw (2.25, 2.35) -- ++(-1.3, 0);
\draw (2.25, 2.65) -- ++(-1.3, 0);
\filldraw[color=black] (0.95, 2.35) circle (0.05);
\filldraw[color=black] (0.95, 2.65) circle (0.05);
\draw[double] (1.5, 2.25) -- ++(0.25, 0.5);
%\draw (3.75, 2.35) -- ++(1.3, 0);
%\draw (3.75, 2.65) -- ++(1.3, 0);
%\filldraw[color=black] (5.05, 2.35) circle (0.05);
%\filldraw[color=black] (5.05, 2.65) circle (0.05);
%\draw[double] (4.25, 2.25) -- ++(0.25, 0.5);
\draw (0.5, 2.5) node {$f_{-K}$}; 
%\draw (5.5, 2.5) node {$f_{-K}$};
 
\draw (2.25, 1.6) -- ++(-1.3, 0);
\draw (2.25, 1.9) -- ++(-1.3, 0);
\filldraw[color=black] (0.95, 1.6) circle (0.05);
\filldraw[color=black] (0.95, 1.9) circle (0.05);
\draw[double] (1.5, 1.5) -- ++(0.25, 0.5);
%\draw (3.75, 1.6) -- ++(1.3, 0);
%\draw (3.75, 1.9) -- ++(1.3, 0);
%\filldraw[color=black] (5.05, 1.6) circle (0.05);
%\filldraw[color=black] (5.05, 1.9) circle (0.05);
%\draw[double] (4.25, 1.5) -- ++(0.25, 0.5);
\draw (0.5, 1.75) node {$f_{1-K}$}; 
%\draw (5.5, 1.75) node {$f_{1-K}$}; 
\draw (3, 1.5) node {\large $\C{Z}$}; 
\draw (1.625, 1.25) node {$\vdots$};
%\draw (4.375, 1.25) node {$\vdots$};
\end{scope}


\draw (3, 3.5) node {\footnotesize (a)};
\draw[dashed] (2, 3.75) rectangle ++(2,3.5);
\draw[fill=blue!5] (2.6, 4.0) rectangle ++(1,0.8) node[pos=.5] {\footnotesize $\M{Z}_K$}; 
\draw (2.6, 4.25) -- ++(-1.7, 0);
\draw (2.6, 4.55) -- ++(-1.7, 0);
\filldraw[color=black] (0.95, 4.25) circle (0.05);
\filldraw[color=black] (0.95, 4.55) circle (0.05);
\draw[double] (1.5, 4.15) -- ++(0.25, 0.5);
%\draw (3.4, 4.25) -- ++(1.7, 0);
%\draw (3.4, 4.55) -- ++(1.7, 0);
%\filldraw[color=black] (5.05, 4.25) circle (0.05);
%\filldraw[color=black] (5.05, 4.55) circle (0.05);
%\draw[double] (4.25, 4.15) -- ++(0.25, 0.5);
\draw (0.5, 4.4) node {$f_K$}; 
%\draw (5.5, 4.4) node {$f_K$};

\draw (3, 5.125) node {$\vdots$}; 
\draw (1.625, 5.125) node {$\vdots$};
%\draw (4.375, 5.125) node {$\vdots$};

%\draw (2.6, 6.15) rectangle ++(0.8,0.8); 
%\draw (3, 6.55) node {\footnotesize $\M{Z}_{-K}$};
\draw[fill=blue!5] (2.6, 6.15) rectangle ++(1,0.8) node[pos=.5] {\footnotesize $\M{Z}_{-K}$}; 
\draw (2.6, 6.4) -- ++(-1.7, 0);
\draw (2.6, 6.7) -- ++(-1.7, 0);
\filldraw[color=black] (0.95, 6.4) circle (0.05);
\filldraw[color=black] (0.95, 6.7) circle (0.05);
\draw[double] (1.5, 6.3) -- ++(0.25, 0.5);
%\draw (3.4, 6.4) -- ++(1.7, 0);
%\draw (3.4, 6.7) -- ++(1.7, 0);
%\filldraw[color=black] (5.05, 6.4) circle (0.05);
%\filldraw[color=black] (5.05, 6.7) circle (0.05);
%\draw[double] (4.25, 6.3) -- ++(0.25, 0.5);
\draw (0.5, 6.55) node {$f_{-K}$}; 
%\draw (5.5, 6.55) node {$f_{-K}$};

%\draw (2.6, 5.25) rectangle ++(0.8,0.8);
%\draw (3, 5.6) node {\footnotesize $\M{Z}_{1-K}$};
\draw[fill=blue!5] (2.6, 5.25) rectangle ++(1,0.8) node[pos=.5] {\footnotesize $\M{Z}_{1-K}$}; 
\draw (2.6, 5.5) -- ++(-1.7, 0);
\draw (2.6, 5.8) -- ++(-1.7, 0);
\filldraw[color=black] (0.95, 5.5) circle (0.05);
\filldraw[color=black] (0.95, 5.8) circle (0.05);
\draw[double] (1.5, 5.4) -- ++(0.25, 0.5);
%\draw (3.4, 5.5) -- ++(1.7, 0);
%\draw (3.4, 5.8) -- ++(1.7, 0);
%\filldraw[color=black] (5.05, 5.5) circle (0.05);
%\filldraw[color=black] (5.05, 5.8) circle (0.05);
%\draw[double] (4.25, 5.4) -- ++(0.25, 0.5);
\draw (0.5, 5.6) node {$f_{1-K}$}; 
%\draw (5.5, 5.6) node {$f_{1-K}$};

%n ports label
\draw (1.45, 6.95) node {\footnotesize $N$ ports};
\end{tikzpicture}
